A Dataset of Agentic AI Coding Tool Configurations

Agentic AI coding tools such as Claude Code and OpenAI Codex execute multi-step coding tasks with limited human oversight. To steer these tools, developers create repository-level configuration artifacts (e.g., Markdown files) for configuration mechanisms such as Context Files, Skills, Rules, and Hooks. There is no curated dataset yet that captures these configurations at scale. This dataset, collected from open-source GitHub repositories, fills that gap. We selected 40,585 actively maintained repositories through metadata filtering, classified them using GPT-5.2 to identify 36,710 as belonging to engineered software projects, and systematically detected configuration artifacts in these repositories. The dataset covers 4,738 repositories across five tools (Claude Code, GitHub Copilot, OpenAI Codex, Cursor, Gemini) and eight configuration mechanisms. We collected 15,591 configuration artifacts, the full content of 18,167 configuration files associated with these configuration artifacts, and 148,519 AI-co-authored commits. The dataset and the construction pipeline are publicly available on Zenodo under CC BY 4.0. An interactive website allows researchers to browse and explore the data. This data supports research on context engineering, AI tool adoption patterns, and human-AI collaboration.

==> figures/data-collection.tex <==
% Data collection pipeline diagram (TikZ)
% All numbers verified against actual data files in the pipeline repository.
% Layout uses an invisible grid for systematic positioning.
\usetikzlibrary{positioning, arrows.meta, fit, backgrounds, calc}

% Helper for inline sub-annotations inside boxes
\newcommand{\bsub}[1]{\\ {\tiny\itshape\textcolor{black!40}{#1}}}

\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    >=Stealth,
    box/.style={
        draw=black!55, rounded corners=2pt, minimum height=0.5cm,
        text width=2cm, align=center, fill=white, inner sep=2pt,
        font=\sffamily\scriptsize
    },
    arr/.style={-{Stealth[length=1.5mm]}, semithick, black!55},
    slbl/.style={font=\sffamily\footnotesize\bfseries},
    dlbl/.style={font=\sffamily\tiny, text=black!35},
]

% ============================
% INVISIBLE GRID
% Columns: uniform 2.7 spacing
% Rows: uniform 1.5 spacing
% Routing offsets: uniform 0.2
% ============================
\def\cA{2.8}   \def\cB{5.5}   \def\cC{8.2}
\def\cD{10.9}  \def\cE{13.6}  \def\cF{16.3}
\def\rI{0}       % Stage 1
\def\rII{-1.5}   % Stage 2 top
\def\rIII{-3.0}  % Stage 2 bottom
\def\rIV{-3.5}   % Stage 2 result (moved up to reduce whitespace)
\def\rV{-5.0}    % Stage 3 row 1
\def\rVI{-6.5}   % Stage 3 row 2
\def\gap{0.2}    % uniform routing offset

% ============================================================
% STAGE 1: SAMPLING
% ============================================================
\begin{scope}[on background layer]
    \fill[blue!4, rounded corners=3pt] (-0.1, 0.55) rectangle (18.4, -0.55);
\end{scope}
\node[slbl, anchor=west] at (0, \rI) {Stage 1:};
\node[font=\sffamily\tiny, text=black!50, anchor=west] at (0, \rI-0.22) {Sampling};
\node[dlbl, anchor=east] at (18.2, \rI) {16--17 March 2026};

\node[box] (ghs) at (\cA, \rI) {\textbf{187,304} repositories\\from SEART GitHub\\Search dataset};
\node[box, text width=1.5cm] (s1filter) at (\cB, \rI) {Metadata\\filtering};
\node[box, text width=2.4cm] (filtered) at (\cC, \rI) {\textbf{40,585} actively maintained\\GitHub repositories};

\draw[arr] (ghs) -- (s1filter);
\draw[arr] (s1filter) -- (filtered);

% ============================================================
% STAGE 2: CLASSIFICATION
% ============================================================
\begin{scope}[on background layer]
    \fill[green!4, rounded corners=3pt] (-0.1, -0.7) rectangle (18.4, -4.1);
\end{scope}
\node[slbl, anchor=west] at (0, -0.95) {Stage 2:};
\node[font=\sffamily\tiny, text=black!50, anchor=west] at (0, -1.17) {Classification};
\node[dlbl, anchor=east] at (18.2, -0.95) {22--28 March 2026};

% README filtering — exclusion counts integrated
\node[box, text width=2.2cm] (readmefilter) at (\cA, \rII) {Filter non-English\\and empty\\README files\bsub{Excl.\ 74 empty, 1,070 non-English, 15 unavailable}};
\node[box] (english) at (\cB, \rII) {\textbf{39,426} repositories\\with English\\README files};
\draw[arr] (filtered.south) -- ++(0,-\gap) -| (readmefilter.north);
\draw[arr] (readmefilter) -- (english);

% Linguist branch (row II)
\node[box, text width=1.7cm] (linguist) at (\cC, \rII) {GitHub Linguist\\analysis};
\node[box, text width=1.7cm] (lingsummary) at (\cE, \rII) {Linguist\\summaries};

\draw[arr] (english) -- (linguist);
\draw[arr] (linguist) -- (lingsummary);

% Links branch (row III) — filter criteria and model integrated
\node[box, text width=2.1cm] (extractlinks) at (\cC, \rIII) {Extract \textbf{883,997}\\links from\\README files\bsub{688 without links}};
\node[box, text width=2.1cm] (extractcontent) at (\cD, \rIII) {Extract text content\\from \textbf{565,255} links\\(HTTP 200, text/html)\bsub{318,742 excluded}};
\node[box, text width=2cm] (sumlinks) at (\cE, \rIII) {Summarize link\\content per repo\bsub{using GPT-5-nano}};

\draw[arr] (english.south) |- (extractlinks.west);
\draw[arr] (extractlinks) -- (extractcontent);
\draw[arr] (extractcontent) -- (sumlinks);

% Classify (row II-III midpoint, col F)
\node[box] (classify) at ({\cF+0.3}, {(\rII+\rIII)/2}) {Classify repos\\using GPT-5.2};

\draw[arr] (lingsummary.east) -- ++(0.2,0) |- ($(classify.west)+(0,0.12)$);
\draw[arr] (sumlinks.east) -- ++(0.2,0) |- ($(classify.west)+(0,-0.12)$);

% Engineered result (row IV, col F) — exclusion integrated
\node[box, text width=2.8cm] (engineered) at ({\cF+0.3}, \rIV) {\textbf{36,710} classified as\\engineered software projects\bsub{Excl.\ 2,564 non-eng., 152 unsure}};
\draw[arr] (classify) -- (engineered);

% ============================================================
% STAGE 3: DATA COLLECTION — 2 rows, full width
% ============================================================
\begin{scope}[on background layer]
    \fill[orange!4, rounded corners=3pt] (-0.1, -4.35) rectangle (18.4, -7.35);
\end{scope}
\node[slbl, anchor=west] at (0, -4.6) {Stage 3:};
\node[font=\sffamily\tiny, text=black!50, anchor=west] at (0, -4.82) {Data Collection};
\node[dlbl, anchor=east] at (18.2, -4.6) {28--30 March 2026};

% Row V: main pipeline — "17 repos" integrated
\node[box, text width=2.1cm] (collect) at (\cA, \rV) {Clone repos, collect\\configuration\\artifacts\bsub{17 repos unavailable}};
\node[box, text width=1.7cm, anchor=west] (validate) at ({\cB-0.8}, \rV) {Validate and\\clean collected\\data};
\node[box, text width=2.2cm] (detectenrich) at ({(\cC+\cD)/2}, \rV) {Detect 8 configuration\\types; enrich with\\git metadata};

\draw[arr] (engineered.south) -- ++(0,-\gap) -| (collect.north);
\draw[arr] (collect) -- (validate);
\draw[arr] (validate) -- (detectenrich);

% Row VI: AI commits (A-B), output with config counts (D-F)
\node[box, text width=1.7cm] (aicommits) at (\cA, \rVI) {Detect AI-co-authored\\commits};
\node[box, text width=2.4cm, anchor=west] (airesult) at ({\cB-0.8}, \rVI) {\textbf{148,519} AI-co-authored commits\\for repos with $\geq$1 configuration artifact};

\node[draw=black!55, rounded corners=2pt, fill=white, inner sep=2.5pt,
      font=\sffamily\tiny, align=left] (output) at ({(\cC+\cD)/2}, \rVI) {%
    \textbf{\scriptsize 4,738} {\scriptsize repos with configuration artifacts}\\[3pt]
    \begin{tabular}{@{}l@{\;}r@{\quad}l@{\;}r@{}}
    Context: & \textbf{4,463} & Settings: & \textbf{447} \\
    Skills: & \textbf{547} & Rules: & \textbf{298} \\
    Commands: & \textbf{284} & Subagents: & \textbf{273} \\
    MCP: & \textbf{124} & Hooks: & \textbf{101} \\
    \end{tabular}%
};

% Row VI arrows
\draw[arr] (collect.south) -- (aicommits.north);
\draw[arr] (aicommits) -- (airesult);
\draw[arr] (detectenrich.south) -- (output.north);

\end{tikzpicture}

